FinsSim: A Reality-Aligned Integrated Simulation Platform for Underwater Robot Learning

Underwater robot learning relies on simulators that integrate high-fidelity hydrodynamics, convenient learning interfaces, and a credible transition to real scenarios. In this work, we present FinsSim, a reality-aligned integrated simulation platform for Sim-to-Real underwater robot learning. FinsSim first constructs high-fidelity simulation with selectable backends to adapt to diverse requirements. To facilitate underwater robot research, it further offers standard control baselines, alongside with unified robot learning workflows. For reliable Sim-to-Real transfer, FinsSim adopts a multi-sensor fusion scheme to provide low-cost yet precise localization. Moreover, it implements calibrated thruster-hydrodynamics models and a constrained wrench allocation algorithm. Bridging these modules by ROS~2, FinsSim establishes a complete Sim-to-Real transfer pipeline. Through matched simulations and experiments, it is demonstrated that reliable Sim-to-Real transfer of underwater robot control policies can be achieved with the FinsSim framework. Separate ablation studies also validate that the modules of FinsSim can address the pivotal issues of underwater Sim-to-Real from different aspects. Overall, this work aims to bridge the gap between theoretical research and practical applications, ultimately driving advancements in the field of underwater robotics.

==> figures/refractive_apriltag_geometry.tex <==
\begin{tikzpicture}[
  x=0.88cm, y=0.88cm,
  font=\sffamily\footnotesize,
  ray/.style={-{Latex[length=1.5mm]}, line width=.7pt},
  vector/.style={-{Latex[length=1.3mm]}, line width=.55pt},
  aux/.style={densely dashed, gray!75, line width=.45pt},
  pointq/.style={circle, fill=blue!70!black, inner sep=1.55pt},
  pointp/.style={circle, fill=orange!85!black, inner sep=1.55pt}
]
  % Geometric construction in a pool x--z section.
  \coordinate (C) at (0.85,5.30);
  \coordinate (S) at (3.3,3.3);
  \coordinate (Q) at (3.9,1.52);
  \coordinate (P) at (4.0,1.52);
  \coordinate (V) at (5.0,1.65);

  % Pool and camera frames.
  \draw[vector] (0.25,0.40) -- (1.08,0.40) node[below right] {\(x_p\)};
  \draw[vector] (0.25,0.40) -- (0.25,1.23) node[left] {\(z_p\)};
  \node[anchor=north west, font=\sffamily\scriptsize] at (0.06,0) {pool frame \(\mathcal{F}_p\)};
  \fill[black!75] (C) circle (1.7pt);
  \draw[black!75, line width=.6pt]
  ($(C)+(-.18,.12)$) --
  ($(C)+(.18,.12)$) --
  ($(C)+(0,-.18)$) -- cycle;
  \draw[vector, black!75] (C) -- ++(.6,0) node[above] {\(x_c\)};
  \draw[vector, black!75] (C) -- ++(0,-.42) node[at start, left=3pt] {\(z_c\)};
  \node[anchor=south west, font=\sffamily\scriptsize] at ($(C)+(-0.87,0.11)$)
    {\(\mathcal{F}_c,\ \mathbf C_p\)};
  \node[anchor=east, font=\sffamily\scriptsize] at ($(C)+(0.48,-0.64)$)
    {\(\mathbf u_i\!\rightarrow\!\mathbf r_{c,i}\)};

  % Air--water interface and refraction point.
  \draw[line width=.8pt, cyan!60!black] (-0.15,3.30) -- (6.15,3.30);
  \node[anchor=south west, font=\sffamily\scriptsize] at (0.02,3.32)
    {\(n_{\mathrm{air}}\)};
  \node[anchor=north west, font=\sffamily\scriptsize] at (0.02,3.28)
    {\(n_{\mathrm{water}}\)};
  \node[anchor=west, font=\sffamily\scriptsize,text=black!70] at (4.68,3.57)
    {water interface \(\Pi\)};
  \draw[vector, black!65] (S) -- ++(0,.65)
    node[right, font=\sffamily\scriptsize] {\(\mathbf n_{\Pi}\)};
  \fill[black!75] (S) circle (1.55pt);
  \node[anchor=south east, font=\sffamily\scriptsize] at ($(S)+(-0.41,0.03)$)
    {\(\mathbf S_{p,i}\)};
  \draw[ray, black!75] (C) -- (S)
    node[pos=.47, left, font=\sffamily\scriptsize] {\(\mathbf r_{p,i}^{\mathrm{a}}\)};
  % Straight-line continuation gives the shallower apparent (virtual) image.
  
  \draw[aux, gray!65] (S) -- ($(V)+(-0.36,0.49)$);
  \node[inner sep=0pt, opacity=.32] (finsrov_virtual) at (V)
    {\includegraphics[width=1.95cm]{figures/finsrov_side_view.png}};
  % \node[anchor=south west, font=\sffamily\scriptsize, text=gray!70]
  %   at (3.35,2.88) {virtual image};
  \draw[ray, cyan!70!black] (S) -- (Q)
    node[pos=.56, left, font=\sffamily\scriptsize] {\(\mathbf r_{p,i}^{\mathrm{w}}\)};
  \node[anchor=west, font=\sffamily\scriptsize, text=black!70]
    at ($(S)+(-1.234,-0.27)$) {Snell law};

  % Pressure/IMU constraint and the resulting corner-height plane.
  \draw[aux] (-0.10,1.52) -- (6.12,1.52);
  \node[anchor=west, font=\sffamily\scriptsize,text=black!70] at (-0.35,1.73)
    {plane \(z=z_i\)};
  \draw[{Latex[length=1.3mm]}-{Latex[length=1.3mm]},
    line width=.55pt] (5.62,3.30) -- (5.62,1.02)
    node[midway, right, align=left, font=\sffamily\scriptsize]
    {pressure depth \(d\)};
  

  % FinsROV body frame and the two 3-D corner constructions.
  \node[inner sep=0pt] (finsrov_body) at (4.37,0.96)
    {\includegraphics[width=1.95cm]{figures/finsrov_side_view.png}};
  \coordinate (Ob) at ($(finsrov_body.center)+(0.0,0)$);
  \draw[aux] (Ob) -- (5.62,1.02);
  \node[font=\sffamily\scriptsize,align=center] at (4.37,0.17)
    {FinsROV body (with IMU \(\phi,\theta\))};
  \fill[orange!85!black] (Ob) circle (1.25pt);
  \node[anchor=north west, font=\sffamily\scriptsize,text=white] at ($(Ob)+(-0.2,0.5)$)
    {\(O_b,\ \mathcal{F}_b\)};
  \draw[aux] (Ob) -- (P);
  \node[pointq, label={[font=\sffamily\scriptsize, anchor=south east]\(\mathbf Q_{p,i}\)}] at (Q) {};
  \node[pointp, label={[font=\sffamily\scriptsize, anchor=south west]\(\mathbf P_{p,i}(\boldsymbol{\xi})\)}] at (P) {};
  \draw[aux] (Q) -- (P);
\end{tikzpicture}

